The twist-3 gluon contribution to $A_N$ in $J/\psi$ production in $pp$ collisions

We present our results for the twist-3 gluon contribution to the single transverse-spin asymmetry(SSA) in $J/\psi$ production in proton-proton collisions. Although the data were reported by the RHIC experiment more than a decade ago, a theoretical calculation based on rigorous collinear factorization has remained unavailable for the dominant gluonic contribution. Our results show that only the $C$-even type twist-3 gluon distribution, which has a direct relationship with the gluon TMD distribution function, contributes to the $J/\psi$ SSA. Therefore, this observable serves as a key probe to understand the three-dimensional motion of gluons inside the proton. We also perform numerical simulations of the $J/\psi$ SSA at RHIC and LHC energies. Our simulations indicate that a sizable SSA could be generated through a mechanism different from that responsible for the SSA in light hadron and $D$-meson production.

==> Jpsi_SSA_pt_RHIC_nxF.tex <==
\scalebox{0.9}[0.9]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 2026/04/28 12:20:34
\tikzset{every node/.append style={font={\fontsize{13.0pt}{16.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.677,1.379)--(1.857,1.379);
\draw[gp path] (9.225,1.379)--(9.045,1.379);
\node[gp node right] at (1.419,1.379) {$-0.3$};
\draw[gp path] (1.677,2.244)--(1.857,2.244);
\draw[gp path] (9.225,2.244)--(9.045,2.244);
\node[gp node right] at (1.419,2.244) {$-0.2$};
\draw[gp path] (1.677,3.109)--(1.857,3.109);
\draw[gp path] (9.225,3.109)--(9.045,3.109);
\node[gp node right] at (1.419,3.109) {$-0.1$};
\draw[gp path] (1.677,3.973)--(1.857,3.973);
\draw[gp path] (9.225,3.973)--(9.045,3.973);
\node[gp node right] at (1.419,3.973) {$0$};
\draw[gp path] (1.677,4.838)--(1.857,4.838);
\draw[gp path] (9.225,4.838)--(9.045,4.838);
\node[gp node right] at (1.419,4.838) {$0.1$};
\draw[gp path] (1.677,5.703)--(1.857,5.703);
\draw[gp path] (9.225,5.703)--(9.045,5.703);
\node[gp node right] at (1.419,5.703) {$0.2$};
\draw[gp path] (1.677,6.568)--(1.857,6.568);
\draw[gp path] (9.225,6.568)--(9.045,6.568);
\node[gp node right] at (1.419,6.568) {$0.3$};
\draw[gp path] (1.677,1.379)--(1.677,1.559);
\draw[gp path] (1.677,6.568)--(1.677,6.388);
\node[gp node center] at (1.677,0.948) {$2$};
\draw[gp path] (2.621,1.379)--(2.621,1.559);
\draw[gp path] (2.621,6.568)--(2.621,6.388);
\node[gp node center] at (2.621,0.948) {$3$};
\draw[gp path] (3.564,1.379)--(3.564,1.559);
\draw[gp path] (3.564,6.568)--(3.564,6.388);
\node[gp node center] at (3.564,0.948) {$4$};
\draw[gp path] (4.508,1.379)--(4.508,1.559);
\draw[gp path] (4.508,6.568)--(4.508,6.388);
\node[gp node center] at (4.508,0.948) {$5$};
\draw[gp path] (5.451,1.379)--(5.451,1.559);
\draw[gp path] (5.451,6.568)--(5.451,6.388);
\node[gp node center] at (5.451,0.948) {$6$};
\draw[gp path] (6.395,1.379)--(6.395,1.559);
\draw[gp path] (6.395,6.568)--(6.395,6.388);
\node[gp node center] at (6.395,0.948) {$7$};
\draw[gp path] (7.338,1.379)--(7.338,1.559);
\draw[gp path] (7.338,6.568)--(7.338,6.388);
\node[gp node center] at (7.338,0.948) {$8$};
\draw[gp path] (8.282,1.379)--(8.282,1.559);
\draw[gp path] (8.282,6.568)--(8.282,6.388);
\node[gp node center] at (8.282,0.948) {$9$};
\draw[gp path] (9.225,1.379)--(9.225,1.559);
\draw[gp path] (9.225,6.568)--(9.225,6.388);
\node[gp node center] at (9.225,0.948) {$10$};
\draw[gp path] (1.677,6.568)--(1.677,1.379)--(9.225,1.379)--(9.225,6.568)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (2.621,5.703) {$\sqrt{S}=200$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (2.621,5.271) {$x_{F}=-0.082$};
\node[gp node center,font={\fontsize{18.0pt}{26.4pt}\selectfont}] at (5.451,0.302) {$P_{J\perp}$};
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,6.172) {${d\over dx}N(x,x)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (7.997,6.172)--(8.709,6.172);
\draw[gp path] (1.677,3.998)--(1.771,3.997)--(1.866,3.996)--(1.960,3.996)--(2.054,3.995)%
  --(2.149,3.995)--(2.243,3.994)--(2.337,3.995)--(2.432,3.994)--(2.526,3.993)--(2.621,3.993)%
  --(2.715,3.993)--(2.809,3.993)--(2.904,3.992)--(2.998,3.992)--(3.092,3.991)--(3.187,3.992)%
  --(3.281,3.991)--(3.375,3.991)--(3.470,3.991)--(3.564,3.991)--(3.658,3.990)--(3.753,3.991)%
  --(3.847,3.990)--(3.941,3.990)--(4.036,3.990)--(4.130,3.990)--(4.224,3.990)--(4.319,3.989)%
  --(4.413,3.989)--(4.508,3.989)--(4.602,3.989)--(4.696,3.989)--(4.791,3.989)--(4.885,3.989)%
  --(4.979,3.989)--(5.074,3.988)--(5.168,3.988)--(5.262,3.988)--(5.357,3.988)--(5.451,3.988)%
  --(5.545,3.988)--(5.640,3.988)--(5.734,3.987)--(5.828,3.987)--(5.923,3.988)--(6.017,3.988)%
  --(6.111,3.987)--(6.206,3.987)--(6.300,3.987)--(6.395,3.987)--(6.489,3.987)--(6.583,3.987)%
  --(6.678,3.987)--(6.772,3.987)--(6.866,3.987)--(6.961,3.987)--(7.055,3.987)--(7.149,3.987)%
  --(7.244,3.986)--(7.338,3.986)--(7.432,3.986)--(7.527,3.986)--(7.621,3.986)--(7.715,3.986)%
  --(7.810,3.986)--(7.904,3.986)--(7.998,3.986)--(8.093,3.986)--(8.187,3.986)--(8.282,3.986)%
  --(8.376,3.986)--(8.470,3.986)--(8.565,3.986)--(8.659,3.986)--(8.753,3.986)--(8.848,3.986)%
  --(8.942,3.986)--(9.036,3.985)--(9.131,3.985)--(9.225,3.985);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,5.741) {${d\over dx}N(x,0)$};
\gpcolor{rgb color={255.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2pt off 2pt}
\draw[gp path] (7.997,5.741)--(8.709,5.741);
\draw[gp path] (1.677,3.951)--(1.771,3.952)--(1.866,3.952)--(1.960,3.952)--(2.054,3.953)%
  --(2.149,3.953)--(2.243,3.954)--(2.337,3.953)--(2.432,3.954)--(2.526,3.955)--(2.621,3.955)%
  --(2.715,3.955)--(2.809,3.955)--(2.904,3.956)--(2.998,3.956)--(3.092,3.956)--(3.187,3.956)%
  --(3.281,3.956)--(3.375,3.957)--(3.470,3.957)--(3.564,3.957)--(3.658,3.957)--(3.753,3.957)%
  --(3.847,3.958)--(3.941,3.957)--(4.036,3.958)--(4.130,3.958)--(4.224,3.958)--(4.319,3.958)%
  --(4.413,3.959)--(4.508,3.958)--(4.602,3.958)--(4.696,3.959)--(4.791,3.959)--(4.885,3.959)%
  --(4.979,3.959)--(5.074,3.959)--(5.168,3.959)--(5.262,3.959)--(5.357,3.959)--(5.451,3.959)%
  --(5.545,3.960)--(5.640,3.960)--(5.734,3.960)--(5.828,3.960)--(5.923,3.960)--(6.017,3.960)%
  --(6.111,3.960)--(6.206,3.960)--(6.300,3.960)--(6.395,3.960)--(6.489,3.960)--(6.583,3.961)%
  --(6.678,3.961)--(6.772,3.960)--(6.866,3.960)--(6.961,3.961)--(7.055,3.961)--(7.149,3.960)%
  --(7.244,3.961)--(7.338,3.961)--(7.432,3.961)--(7.527,3.961)--(7.621,3.961)--(7.715,3.961)%
  --(7.810,3.961)--(7.904,3.961)--(7.998,3.961)--(8.093,3.961)--(8.187,3.961)--(8.282,3.961)%
  --(8.376,3.961)--(8.470,3.961)--(8.565,3.961)--(8.659,3.961)--(8.753,3.961)--(8.848,3.961)%
  --(8.942,3.961)--(9.036,3.962)--(9.131,3.962)--(9.225,3.962);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,5.310) {$N(x,x)$};
\gpcolor{rgb color={127.000,0.000,255.000}}
\gpsetdashtype{dash pattern=on 4pt off 2pt}
\draw[gp path] (7.997,5.310)--(8.709,5.310);
\draw[gp path] (1.677,3.499)--(1.771,3.504)--(1.866,3.509)--(1.960,3.514)--(2.054,3.519)%
  --(2.149,3.524)--(2.243,3.529)--(2.337,3.534)--(2.432,3.540)--(2.526,3.545)--(2.621,3.550)%
  --(2.715,3.555)--(2.809,3.560)--(2.904,3.566)--(2.998,3.571)--(3.092,3.576)--(3.187,3.581)%
  --(3.281,3.587)--(3.375,3.591)--(3.470,3.597)--(3.564,3.602)--(3.658,3.607)--(3.753,3.612)%
  --(3.847,3.616)--(3.941,3.621)--(4.036,3.626)--(4.130,3.631)--(4.224,3.635)--(4.319,3.640)%
  --(4.413,3.644)--(4.508,3.649)--(4.602,3.653)--(4.696,3.657)--(4.791,3.661)--(4.885,3.666)%
  --(4.979,3.670)--(5.074,3.674)--(5.168,3.677)--(5.262,3.681)--(5.357,3.685)--(5.451,3.689)%
  --(5.545,3.692)--(5.640,3.696)--(5.734,3.699)--(5.828,3.703)--(5.923,3.706)--(6.017,3.709)%
  --(6.111,3.713)--(6.206,3.716)--(6.300,3.719)--(6.395,3.722)--(6.489,3.725)--(6.583,3.728)%
  --(6.678,3.731)--(6.772,3.734)--(6.866,3.737)--(6.961,3.739)--(7.055,3.742)--(7.149,3.745)%
  --(7.244,3.747)--(7.338,3.750)--(7.432,3.752)--(7.527,3.755)--(7.621,3.757)--(7.715,3.760)%
  --(7.810,3.762)--(7.904,3.764)--(7.998,3.767)--(8.093,3.769)--(8.187,3.771)--(8.282,3.773)%
  --(8.376,3.775)--(8.470,3.777)--(8.565,3.779)--(8.659,3.781)--(8.753,3.783)--(8.848,3.785)%
  --(8.942,3.787)--(9.036,3.789)--(9.131,3.791)--(9.225,3.792);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,4.879) {$N(x,0)$};
\gpcolor{rgb color={0.000,255.000,0.000}}
\gpsetdashtype{dash pattern=on 3pt off 2pt on 1pt off 2pt }
\draw[gp path] (7.997,4.879)--(8.709,4.879);
\draw[gp path] (1.677,4.403)--(1.771,4.397)--(1.866,4.392)--(1.960,4.387)--(2.054,4.382)%
  --(2.149,4.378)--(2.243,4.373)--(2.337,4.368)--(2.432,4.363)--(2.526,4.359)--(2.621,4.355)%
  --(2.715,4.350)--(2.809,4.345)--(2.904,4.341)--(2.998,4.336)--(3.092,4.332)--(3.187,4.327)%
  --(3.281,4.323)--(3.375,4.319)--(3.470,4.314)--(3.564,4.310)--(3.658,4.305)--(3.753,4.301)%
  --(3.847,4.297)--(3.941,4.293)--(4.036,4.289)--(4.130,4.285)--(4.224,4.281)--(4.319,4.277)%
  --(4.413,4.273)--(4.508,4.269)--(4.602,4.265)--(4.696,4.261)--(4.791,4.258)--(4.885,4.254)%
  --(4.979,4.250)--(5.074,4.247)--(5.168,4.244)--(5.262,4.240)--(5.357,4.237)--(5.451,4.233)%
  --(5.545,4.230)--(5.640,4.227)--(5.734,4.224)--(5.828,4.221)--(5.923,4.218)--(6.017,4.215)%
  --(6.111,4.212)--(6.206,4.209)--(6.300,4.206)--(6.395,4.204)--(6.489,4.201)--(6.583,4.198)%
  --(6.678,4.196)--(6.772,4.193)--(6.866,4.191)--(6.961,4.188)--(7.055,4.186)--(7.149,4.183)%
  --(7.244,4.181)--(7.338,4.179)--(7.432,4.176)--(7.527,4.174)--(7.621,4.172)--(7.715,4.170)%
  --(7.810,4.168)--(7.904,4.165)--(7.998,4.163)--(8.093,4.161)--(8.187,4.160)--(8.282,4.158)%
  --(8.376,4.156)--(8.470,4.154)--(8.565,4.152)--(8.659,4.150)--(8.753,4.148)--(8.848,4.147)%
  --(8.942,4.145)--(9.036,4.143)--(9.131,4.142)--(9.225,4.140);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,2.848) {$N(x,Hx)$};
\gpcolor{rgb color={0.000,0.35,0.000}}
\gpsetdashtype{dash pattern=on 4pt off 4pt}
\draw[gp path] (7.997,2.848)--(8.709,2.848);
\draw[gp path] (1.677,4.187)--(1.771,4.185)--(1.866,4.182)--(1.960,4.180)--(2.054,4.177)%
  --(2.149,4.175)--(2.243,4.173)--(2.337,4.170)--(2.432,4.168)--(2.526,4.165)--(2.621,4.163)%
  --(2.715,4.160)--(2.809,4.158)--(2.904,4.156)--(2.998,4.153)--(3.092,4.151)--(3.187,4.149)%
  --(3.281,4.146)--(3.375,4.144)--(3.470,4.142)--(3.564,4.139)--(3.658,4.137)--(3.753,4.135)%
  --(3.847,4.133)--(3.941,4.131)--(4.036,4.128)--(4.130,4.126)--(4.224,4.124)--(4.319,4.122)%
  --(4.413,4.120)--(4.508,4.118)--(4.602,4.116)--(4.696,4.114)--(4.791,4.112)--(4.885,4.111)%
  --(4.979,4.109)--(5.074,4.107)--(5.168,4.105)--(5.262,4.104)--(5.357,4.102)--(5.451,4.100)%
  --(5.545,4.099)--(5.640,4.097)--(5.734,4.095)--(5.828,4.094)--(5.923,4.092)--(6.017,4.091)%
  --(6.111,4.089)--(6.206,4.088)--(6.300,4.087)--(6.395,4.085)--(6.489,4.084)--(6.583,4.083)%
  --(6.678,4.081)--(6.772,4.080)--(6.866,4.079)--(6.961,4.078)--(7.055,4.076)--(7.149,4.075)%
  --(7.244,4.074)--(7.338,4.073)--(7.432,4.072)--(7.527,4.071)--(7.621,4.070)--(7.715,4.069)%
  --(7.810,4.067)--(7.904,4.066)--(7.998,4.065)--(8.093,4.064)--(8.187,4.064)--(8.282,4.063)%
  --(8.376,4.062)--(8.470,4.061)--(8.565,4.060)--(8.659,4.059)--(8.753,4.058)--(8.848,4.057)%
  --(8.942,4.056)--(9.036,4.056)--(9.131,4.055)--(9.225,4.054);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,2.317) {$N(x-Hx,x)$};
\gpcolor{rgb color={0.000,0.000,255.000}}
\gpsetdashtype{dash pattern=on 6pt off 2pt on 3pt off 2pt}
\draw[gp path] (7.997,2.317)--(8.709,2.317);
\draw[gp path] (1.677,3.531)--(1.771,3.538)--(1.866,3.544)--(1.960,3.551)--(2.054,3.557)%
  --(2.149,3.563)--(2.243,3.569)--(2.337,3.575)--(2.432,3.581)--(2.526,3.587)--(2.621,3.592)%
  --(2.715,3.598)--(2.809,3.604)--(2.904,3.609)--(2.998,3.614)--(3.092,3.620)--(3.187,3.625)%
  --(3.281,3.630)--(3.375,3.635)--(3.470,3.640)--(3.564,3.645)--(3.658,3.650)--(3.753,3.654)%
  --(3.847,3.659)--(3.941,3.664)--(4.036,3.668)--(4.130,3.672)--(4.224,3.677)--(4.319,3.681)%
  --(4.413,3.685)--(4.508,3.689)--(4.602,3.693)--(4.696,3.697)--(4.791,3.701)--(4.885,3.705)%
  --(4.979,3.709)--(5.074,3.712)--(5.168,3.716)--(5.262,3.719)--(5.357,3.723)--(5.451,3.726)%
  --(5.545,3.729)--(5.640,3.733)--(5.734,3.736)--(5.828,3.739)--(5.923,3.742)--(6.017,3.745)%
  --(6.111,3.748)--(6.206,3.750)--(6.300,3.753)--(6.395,3.756)--(6.489,3.759)--(6.583,3.761)%
  --(6.678,3.764)--(6.772,3.766)--(6.866,3.769)--(6.961,3.771)--(7.055,3.774)--(7.149,3.776)%
  --(7.244,3.778)--(7.338,3.781)--(7.432,3.783)--(7.527,3.785)--(7.621,3.787)--(7.715,3.789)%
  --(7.810,3.791)--(7.904,3.793)--(7.998,3.795)--(8.093,3.797)--(8.187,3.799)--(8.282,3.801)%
  --(8.376,3.803)--(8.470,3.805)--(8.565,3.806)--(8.659,3.808)--(8.753,3.810)--(8.848,3.812)%
  --(8.942,3.813)--(9.036,3.815)--(9.131,3.816)--(9.225,3.818);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,1.886) {$N(Hx,Hx-x)$};
\gpcolor{rgb color={0.6,0.3,0.1}}
\gpsetdashtype{dash pattern=on 2pt off 4pt}
\draw[gp path] (7.997,1.886)--(8.709,1.886);
\draw[gp path] (1.677,3.816)--(1.771,3.818)--(1.866,3.820)--(1.960,3.821)--(2.054,3.823)%
  --(2.149,3.824)--(2.243,3.826)--(2.337,3.827)--(2.432,3.829)--(2.526,3.831)--(2.621,3.832)%
  --(2.715,3.834)--(2.809,3.835)--(2.904,3.837)--(2.998,3.838)--(3.092,3.840)--(3.187,3.842)%
  --(3.281,3.843)--(3.375,3.845)--(3.470,3.846)--(3.564,3.848)--(3.658,3.850)--(3.753,3.851)%
  --(3.847,3.853)--(3.941,3.854)--(4.036,3.856)--(4.130,3.857)--(4.224,3.859)--(4.319,3.860)%
  --(4.413,3.862)--(4.508,3.863)--(4.602,3.865)--(4.696,3.866)--(4.791,3.868)--(4.885,3.869)%
  --(4.979,3.870)--(5.074,3.872)--(5.168,3.873)--(5.262,3.874)--(5.357,3.875)--(5.451,3.877)%
  --(5.545,3.878)--(5.640,3.879)--(5.734,3.880)--(5.828,3.881)--(5.923,3.882)--(6.017,3.884)%
  --(6.111,3.885)--(6.206,3.886)--(6.300,3.887)--(6.395,3.888)--(6.489,3.889)--(6.583,3.890)%
  --(6.678,3.891)--(6.772,3.892)--(6.866,3.893)--(6.961,3.894)--(7.055,3.895)--(7.149,3.896)%
  --(7.244,3.897)--(7.338,3.897)--(7.432,3.898)--(7.527,3.899)--(7.621,3.900)--(7.715,3.901)%
  --(7.810,3.902)--(7.904,3.902)--(7.998,3.903)--(8.093,3.904)--(8.187,3.905)--(8.282,3.905)%
  --(8.376,3.906)--(8.470,3.907)--(8.565,3.908)--(8.659,3.908)--(8.753,3.909)--(8.848,3.910)%
  --(8.942,3.910)--(9.036,3.911)--(9.131,3.912)--(9.225,3.912);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{4.00}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.960,3.974)--(1.960,3.282);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.677,6.568)--(1.677,1.379)--(9.225,1.379)--(9.225,6.568)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.677cm}{1.379cm}}{\pgfpoint{9.225cm}{6.568cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> Jpsi_SSA_pt_RHIC_pxF.tex <==
\scalebox{0.9}[0.9]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 2026/04/28 12:17:37
\tikzset{every node/.append style={font={\fontsize{13.0pt}{16.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.677,1.379)--(1.857,1.379);
\draw[gp path] (9.225,1.379)--(9.045,1.379);
\node[gp node right] at (1.419,1.379) {$-0.3$};
\draw[gp path] (1.677,2.244)--(1.857,2.244);
\draw[gp path] (9.225,2.244)--(9.045,2.244);
\node[gp node right] at (1.419,2.244) {$-0.2$};
\draw[gp path] (1.677,3.109)--(1.857,3.109);
\draw[gp path] (9.225,3.109)--(9.045,3.109);
\node[gp node right] at (1.419,3.109) {$-0.1$};
\draw[gp path] (1.677,3.973)--(1.857,3.973);
\draw[gp path] (9.225,3.973)--(9.045,3.973);
\node[gp node right] at (1.419,3.973) {$0$};
\draw[gp path] (1.677,4.838)--(1.857,4.838);
\draw[gp path] (9.225,4.838)--(9.045,4.838);
\node[gp node right] at (1.419,4.838) {$0.1$};
\draw[gp path] (1.677,5.703)--(1.857,5.703);
\draw[gp path] (9.225,5.703)--(9.045,5.703);
\node[gp node right] at (1.419,5.703) {$0.2$};
\draw[gp path] (1.677,6.568)--(1.857,6.568);
\draw[gp path] (9.225,6.568)--(9.045,6.568);
\node[gp node right] at (1.419,6.568) {$0.3$};
\draw[gp path] (1.677,1.379)--(1.677,1.559);
\draw[gp path] (1.677,6.568)--(1.677,6.388);
\node[gp node center] at (1.677,0.948) {$2$};
\draw[gp path] (2.621,1.379)--(2.621,1.559);
\draw[gp path] (2.621,6.568)--(2.621,6.388);
\node[gp node center] at (2.621,0.948) {$3$};
\draw[gp path] (3.564,1.379)--(3.564,1.559);
\draw[gp path] (3.564,6.568)--(3.564,6.388);
\node[gp node center] at (3.564,0.948) {$4$};
\draw[gp path] (4.508,1.379)--(4.508,1.559);
\draw[gp path] (4.508,6.568)--(4.508,6.388);
\node[gp node center] at (4.508,0.948) {$5$};
\draw[gp path] (5.451,1.379)--(5.451,1.559);
\draw[gp path] (5.451,6.568)--(5.451,6.388);
\node[gp node center] at (5.451,0.948) {$6$};
\draw[gp path] (6.395,1.379)--(6.395,1.559);
\draw[gp path] (6.395,6.568)--(6.395,6.388);
\node[gp node center] at (6.395,0.948) {$7$};
\draw[gp path] (7.338,1.379)--(7.338,1.559);
\draw[gp path] (7.338,6.568)--(7.338,6.388);
\node[gp node center] at (7.338,0.948) {$8$};
\draw[gp path] (8.282,1.379)--(8.282,1.559);
\draw[gp path] (8.282,6.568)--(8.282,6.388);
\node[gp node center] at (8.282,0.948) {$9$};
\draw[gp path] (9.225,1.379)--(9.225,1.559);
\draw[gp path] (9.225,6.568)--(9.225,6.388);
\node[gp node center] at (9.225,0.948) {$10$};
\draw[gp path] (1.677,6.568)--(1.677,1.379)--(9.225,1.379)--(9.225,6.568)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (2.621,5.703) {$\sqrt{S}=200$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (2.621,5.271) {$x_{F}=0.085$};
\node[gp node center,font={\fontsize{18.0pt}{26.4pt}\selectfont}] at (5.451,0.302) {$P_{J\perp}$};
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,6.172) {${d\over dx}N(x,x)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (7.997,6.172)--(8.709,6.172);
\draw[gp path] (1.677,4.015)--(1.771,4.017)--(1.866,4.012)--(1.960,4.012)--(2.054,4.014)%
  --(2.149,4.012)--(2.243,4.013)--(2.337,4.010)--(2.432,4.011)--(2.526,4.010)--(2.621,4.010)%
  --(2.715,4.006)--(2.809,4.008)--(2.904,4.008)--(2.998,4.008)--(3.092,4.007)--(3.187,4.005)%
  --(3.281,4.006)--(3.375,4.004)--(3.470,4.004)--(3.564,4.004)--(3.658,4.003)--(3.753,4.003)%
  --(3.847,4.003)--(3.941,4.004)--(4.036,4.001)--(4.130,4.000)--(4.224,4.001)--(4.319,4.000)%
  --(4.413,4.001)--(4.508,4.001)--(4.602,4.000)--(4.696,3.999)--(4.791,3.999)--(4.885,3.999)%
  --(4.979,3.999)--(5.074,3.998)--(5.168,3.999)--(5.262,3.997)--(5.357,3.998)--(5.451,3.998)%
  --(5.545,3.997)--(5.640,3.996)--(5.734,3.997)--(5.828,3.996)--(5.923,3.996)--(6.017,3.996)%
  --(6.111,3.996)--(6.206,3.997)--(6.300,3.994)--(6.395,3.994)--(6.489,3.994)--(6.583,3.995)%
  --(6.678,3.995)--(6.772,3.995)--(6.866,3.995)--(6.961,3.994)--(7.055,3.994)--(7.149,3.994)%
  --(7.244,3.994)--(7.338,3.993)--(7.432,3.993)--(7.527,3.993)--(7.621,3.993)--(7.715,3.993)%
  --(7.810,3.993)--(7.904,3.993)--(7.998,3.993)--(8.093,3.993)--(8.187,3.992)--(8.282,3.992)%
  --(8.376,3.992)--(8.470,3.992)--(8.565,3.992)--(8.659,3.992)--(8.753,3.992)--(8.848,3.992)%
  --(8.942,3.991)--(9.036,3.991)--(9.131,3.991)--(9.225,3.991);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,5.741) {${d\over dx}N(x,0)$};
\gpcolor{rgb color={255.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2pt off 2pt}
\draw[gp path] (7.997,5.741)--(8.709,5.741);
\draw[gp path] (1.677,3.935)--(1.771,3.933)--(1.866,3.937)--(1.960,3.937)--(2.054,3.936)%
  --(2.149,3.937)--(2.243,3.936)--(2.337,3.939)--(2.432,3.938)--(2.526,3.939)--(2.621,3.939)%
  --(2.715,3.942)--(2.809,3.941)--(2.904,3.941)--(2.998,3.941)--(3.092,3.941)--(3.187,3.943)%
  --(3.281,3.942)--(3.375,3.944)--(3.470,3.944)--(3.564,3.944)--(3.658,3.945)--(3.753,3.945)%
  --(3.847,3.945)--(3.941,3.944)--(4.036,3.947)--(4.130,3.947)--(4.224,3.947)--(4.319,3.947)%
  --(4.413,3.947)--(4.508,3.946)--(4.602,3.947)--(4.696,3.949)--(4.791,3.949)--(4.885,3.949)%
  --(4.979,3.949)--(5.074,3.949)--(5.168,3.949)--(5.262,3.950)--(5.357,3.950)--(5.451,3.950)%
  --(5.545,3.950)--(5.640,3.951)--(5.734,3.951)--(5.828,3.951)--(5.923,3.952)--(6.017,3.952)%
  --(6.111,3.951)--(6.206,3.951)--(6.300,3.953)--(6.395,3.953)--(6.489,3.953)--(6.583,3.953)%
  --(6.678,3.953)--(6.772,3.952)--(6.866,3.953)--(6.961,3.953)--(7.055,3.953)--(7.149,3.953)%
  --(7.244,3.953)--(7.338,3.954)--(7.432,3.954)--(7.527,3.954)--(7.621,3.954)--(7.715,3.954)%
  --(7.810,3.954)--(7.904,3.954)--(7.998,3.955)--(8.093,3.955)--(8.187,3.955)--(8.282,3.955)%
  --(8.376,3.956)--(8.470,3.955)--(8.565,3.955)--(8.659,3.955)--(8.753,3.956)--(8.848,3.956)%
  --(8.942,3.956)--(9.036,3.956)--(9.131,3.956)--(9.225,3.956);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,5.310) {$N(x,x)$};
\gpcolor{rgb color={127.000,0.000,255.000}}
\gpsetdashtype{dash pattern=on 4pt off 2pt}
\draw[gp path] (7.997,5.310)--(8.709,5.310);
\draw[gp path] (1.677,3.670)--(1.771,3.674)--(1.866,3.678)--(1.960,3.681)--(2.054,3.685)%
  --(2.149,3.689)--(2.243,3.693)--(2.337,3.696)--(2.432,3.700)--(2.526,3.704)--(2.621,3.708)%
  --(2.715,3.712)--(2.809,3.716)--(2.904,3.720)--(2.998,3.723)--(3.092,3.727)--(3.187,3.731)%
  --(3.281,3.734)--(3.375,3.738)--(3.470,3.741)--(3.564,3.744)--(3.658,3.748)--(3.753,3.751)%
  --(3.847,3.754)--(3.941,3.757)--(4.036,3.760)--(4.130,3.763)--(4.224,3.766)--(4.319,3.769)%
  --(4.413,3.771)--(4.508,3.774)--(4.602,3.777)--(4.696,3.780)--(4.791,3.782)--(4.885,3.785)%
  --(4.979,3.787)--(5.074,3.789)--(5.168,3.792)--(5.262,3.794)--(5.357,3.796)--(5.451,3.799)%
  --(5.545,3.801)--(5.640,3.803)--(5.734,3.805)--(5.828,3.807)--(5.923,3.809)--(6.017,3.811)%
  --(6.111,3.813)--(6.206,3.815)--(6.300,3.817)--(6.395,3.818)--(6.489,3.820)--(6.583,3.822)%
  --(6.678,3.824)--(6.772,3.825)--(6.866,3.827)--(6.961,3.828)--(7.055,3.830)--(7.149,3.832)%
  --(7.244,3.833)--(7.338,3.835)--(7.432,3.836)--(7.527,3.837)--(7.621,3.839)--(7.715,3.840)%
  --(7.810,3.842)--(7.904,3.843)--(7.998,3.844)--(8.093,3.845)--(8.187,3.847)--(8.282,3.848)%
  --(8.376,3.849)--(8.470,3.850)--(8.565,3.851)--(8.659,3.853)--(8.753,3.854)--(8.848,3.855)%
  --(8.942,3.856)--(9.036,3.857)--(9.131,3.858)--(9.225,3.859);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,4.879) {$N(x,0)$};
\gpcolor{rgb color={0.000,255.000,0.000}}
\gpsetdashtype{dash pattern=on 3pt off 2pt on 1pt off 2pt }
\draw[gp path] (7.997,4.879)--(8.709,4.879);
\draw[gp path] (1.677,4.203)--(1.771,4.199)--(1.866,4.194)--(1.960,4.190)--(2.054,4.186)%
  --(2.149,4.183)--(2.243,4.179)--(2.337,4.176)--(2.432,4.172)--(2.526,4.169)--(2.621,4.165)%
  --(2.715,4.162)--(2.809,4.159)--(2.904,4.156)--(2.998,4.153)--(3.092,4.150)--(3.187,4.147)%
  --(3.281,4.144)--(3.375,4.142)--(3.470,4.139)--(3.564,4.136)--(3.658,4.134)--(3.753,4.132)%
  --(3.847,4.129)--(3.941,4.127)--(4.036,4.125)--(4.130,4.122)--(4.224,4.120)--(4.319,4.118)%
  --(4.413,4.116)--(4.508,4.114)--(4.602,4.112)--(4.696,4.110)--(4.791,4.109)--(4.885,4.107)%
  --(4.979,4.105)--(5.074,4.103)--(5.168,4.102)--(5.262,4.100)--(5.357,4.098)--(5.451,4.097)%
  --(5.545,4.095)--(5.640,4.094)--(5.734,4.092)--(5.828,4.091)--(5.923,4.090)--(6.017,4.088)%
  --(6.111,4.087)--(6.206,4.085)--(6.300,4.084)--(6.395,4.083)--(6.489,4.082)--(6.583,4.081)%
  --(6.678,4.079)--(6.772,4.078)--(6.866,4.077)--(6.961,4.076)--(7.055,4.075)--(7.149,4.074)%
  --(7.244,4.073)--(7.338,4.072)--(7.432,4.071)--(7.527,4.070)--(7.621,4.069)--(7.715,4.068)%
  --(7.810,4.067)--(7.904,4.066)--(7.998,4.065)--(8.093,4.064)--(8.187,4.063)--(8.282,4.063)%
  --(8.376,4.062)--(8.470,4.061)--(8.565,4.060)--(8.659,4.059)--(8.753,4.059)--(8.848,4.058)%
  --(8.942,4.057)--(9.036,4.056)--(9.131,4.056)--(9.225,4.055);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,2.848) {$N(x,Hx)$};
\gpcolor{rgb color={0.000,0.35,0.000}}
\gpsetdashtype{dash pattern=on 4pt off 4pt}
\draw[gp path] (7.997,2.848)--(8.709,2.848);
\draw[gp path] (1.677,4.123)--(1.771,4.122)--(1.866,4.121)--(1.960,4.120)--(2.054,4.119)%
  --(2.149,4.117)--(2.243,4.116)--(2.337,4.115)--(2.432,4.113)--(2.526,4.112)--(2.621,4.111)%
  --(2.715,4.109)--(2.809,4.108)--(2.904,4.106)--(2.998,4.105)--(3.092,4.103)--(3.187,4.102)%
  --(3.281,4.100)--(3.375,4.099)--(3.470,4.097)--(3.564,4.096)--(3.658,4.094)--(3.753,4.093)%
  --(3.847,4.092)--(3.941,4.090)--(4.036,4.089)--(4.130,4.087)--(4.224,4.086)--(4.319,4.085)%
  --(4.413,4.083)--(4.508,4.082)--(4.602,4.081)--(4.696,4.080)--(4.791,4.078)--(4.885,4.077)%
  --(4.979,4.076)--(5.074,4.075)--(5.168,4.073)--(5.262,4.072)--(5.357,4.071)--(5.451,4.070)%
  --(5.545,4.069)--(5.640,4.068)--(5.734,4.067)--(5.828,4.066)--(5.923,4.065)--(6.017,4.064)%
  --(6.111,4.063)--(6.206,4.062)--(6.300,4.061)--(6.395,4.060)--(6.489,4.059)--(6.583,4.058)%
  --(6.678,4.057)--(6.772,4.056)--(6.866,4.055)--(6.961,4.054)--(7.055,4.054)--(7.149,4.053)%
  --(7.244,4.052)--(7.338,4.051)--(7.432,4.050)--(7.527,4.050)--(7.621,4.049)--(7.715,4.048)%
  --(7.810,4.047)--(7.904,4.047)--(7.998,4.046)--(8.093,4.045)--(8.187,4.045)--(8.282,4.044)%
  --(8.376,4.043)--(8.470,4.043)--(8.565,4.042)--(8.659,4.041)--(8.753,4.041)--(8.848,4.040)%
  --(8.942,4.039)--(9.036,4.039)--(9.131,4.038)--(9.225,4.038);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,2.317) {$N(x-Hx,x)$};
\gpcolor{rgb color={0.000,0.000,255.000}}
\gpsetdashtype{dash pattern=on 6pt off 2pt on 3pt off 2pt}
\draw[gp path] (7.997,2.317)--(8.709,2.317);
\draw[gp path] (1.677,3.678)--(1.771,3.682)--(1.866,3.687)--(1.960,3.691)--(2.054,3.695)%
  --(2.149,3.699)--(2.243,3.703)--(2.337,3.707)--(2.432,3.710)--(2.526,3.714)--(2.621,3.718)%
  --(2.715,3.722)--(2.809,3.725)--(2.904,3.729)--(2.998,3.733)--(3.092,3.736)--(3.187,3.739)%
  --(3.281,3.743)--(3.375,3.746)--(3.470,3.749)--(3.564,3.752)--(3.658,3.756)--(3.753,3.758)%
  --(3.847,3.761)--(3.941,3.764)--(4.036,3.767)--(4.130,3.770)--(4.224,3.773)--(4.319,3.775)%
  --(4.413,3.778)--(4.508,3.781)--(4.602,3.783)--(4.696,3.786)--(4.791,3.788)--(4.885,3.790)%
  --(4.979,3.793)--(5.074,3.795)--(5.168,3.797)--(5.262,3.799)--(5.357,3.802)--(5.451,3.804)%
  --(5.545,3.806)--(5.640,3.808)--(5.734,3.810)--(5.828,3.812)--(5.923,3.814)--(6.017,3.816)%
  --(6.111,3.817)--(6.206,3.819)--(6.300,3.821)--(6.395,3.823)--(6.489,3.824)--(6.583,3.826)%
  --(6.678,3.828)--(6.772,3.829)--(6.866,3.831)--(6.961,3.832)--(7.055,3.834)--(7.149,3.835)%
  --(7.244,3.837)--(7.338,3.838)--(7.432,3.840)--(7.527,3.841)--(7.621,3.842)--(7.715,3.844)%
  --(7.810,3.845)--(7.904,3.846)--(7.998,3.847)--(8.093,3.849)--(8.187,3.850)--(8.282,3.851)%
  --(8.376,3.852)--(8.470,3.853)--(8.565,3.854)--(8.659,3.856)--(8.753,3.857)--(8.848,3.858)%
  --(8.942,3.859)--(9.036,3.860)--(9.131,3.861)--(9.225,3.862);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,1.886) {$N(Hx,Hx-x)$};
\gpcolor{rgb color={0.6,0.3,0.1}}
\gpsetdashtype{dash pattern=on 2pt off 4pt}
\draw[gp path] (7.997,1.886)--(8.709,1.886);
\draw[gp path] (1.677,3.900)--(1.771,3.901)--(1.866,3.902)--(1.960,3.903)--(2.054,3.904)%
  --(2.149,3.904)--(2.243,3.905)--(2.337,3.906)--(2.432,3.907)--(2.526,3.908)--(2.621,3.908)%
  --(2.715,3.909)--(2.809,3.910)--(2.904,3.911)--(2.998,3.912)--(3.092,3.913)--(3.187,3.913)%
  --(3.281,3.914)--(3.375,3.915)--(3.470,3.915)--(3.564,3.916)--(3.658,3.917)--(3.753,3.918)%
  --(3.847,3.918)--(3.941,3.919)--(4.036,3.920)--(4.130,3.920)--(4.224,3.921)--(4.319,3.922)%
  --(4.413,3.922)--(4.508,3.923)--(4.602,3.923)--(4.696,3.924)--(4.791,3.925)--(4.885,3.925)%
  --(4.979,3.926)--(5.074,3.926)--(5.168,3.927)--(5.262,3.927)--(5.357,3.928)--(5.451,3.928)%
  --(5.545,3.929)--(5.640,3.929)--(5.734,3.930)--(5.828,3.930)--(5.923,3.931)--(6.017,3.931)%
  --(6.111,3.932)--(6.206,3.932)--(6.300,3.933)--(6.395,3.933)--(6.489,3.934)--(6.583,3.934)%
  --(6.678,3.934)--(6.772,3.935)--(6.866,3.935)--(6.961,3.936)--(7.055,3.936)--(7.149,3.936)%
  --(7.244,3.937)--(7.338,3.937)--(7.432,3.937)--(7.527,3.938)--(7.621,3.938)--(7.715,3.939)%
  --(7.810,3.939)--(7.904,3.939)--(7.998,3.940)--(8.093,3.940)--(8.187,3.940)--(8.282,3.940)%
  --(8.376,3.941)--(8.470,3.941)--(8.565,3.941)--(8.659,3.942)--(8.753,3.942)--(8.848,3.942)%
  --(8.942,3.942)--(9.036,3.943)--(9.131,3.943)--(9.225,3.943);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{4.00}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.960,3.792)--(1.960,3.109);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.677,6.568)--(1.677,1.379)--(9.225,1.379)--(9.225,6.568)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.677cm}{1.379cm}}{\pgfpoint{9.225cm}{6.568cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> Jpsi_SSA_xf_LHC.tex <==
\scalebox{0.9}[0.9]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 2026/04/28 11:07:19
\tikzset{every node/.append style={font={\fontsize{13.0pt}{16.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.677,1.898)--(1.857,1.898);
\draw[gp path] (9.225,1.898)--(9.045,1.898);
\node[gp node right] at (1.419,1.898) {$-0.2$};
\draw[gp path] (1.677,2.936)--(1.857,2.936);
\draw[gp path] (9.225,2.936)--(9.045,2.936);
\node[gp node right] at (1.419,2.936) {$-0.1$};
\draw[gp path] (1.677,3.973)--(1.857,3.973);
\draw[gp path] (9.225,3.973)--(9.045,3.973);
\node[gp node right] at (1.419,3.973) {$0$};
\draw[gp path] (1.677,5.011)--(1.857,5.011);
\draw[gp path] (9.225,5.011)--(9.045,5.011);
\node[gp node right] at (1.419,5.011) {$0.1$};
\draw[gp path] (1.677,6.049)--(1.857,6.049);
\draw[gp path] (9.225,6.049)--(9.045,6.049);
\node[gp node right] at (1.419,6.049) {$0.2$};
\draw[gp path] (1.677,1.379)--(1.677,1.559);
\draw[gp path] (1.677,6.568)--(1.677,6.388);
\node[gp node center] at (1.677,0.948) {$-0.6$};
\draw[gp path] (2.935,1.379)--(2.935,1.559);
\draw[gp path] (2.935,6.568)--(2.935,6.388);
\node[gp node center] at (2.935,0.948) {$-0.4$};
\draw[gp path] (4.193,1.379)--(4.193,1.559);
\draw[gp path] (4.193,6.568)--(4.193,6.388);
\node[gp node center] at (4.193,0.948) {$-0.2$};
\draw[gp path] (5.451,1.379)--(5.451,1.559);
\draw[gp path] (5.451,6.568)--(5.451,6.388);
\node[gp node center] at (5.451,0.948) {$0$};
\draw[gp path] (6.709,1.379)--(6.709,1.559);
\draw[gp path] (6.709,6.568)--(6.709,6.388);
\node[gp node center] at (6.709,0.948) {$0.2$};
\draw[gp path] (7.967,1.379)--(7.967,1.559);
\draw[gp path] (7.967,6.568)--(7.967,6.388);
\node[gp node center] at (7.967,0.948) {$0.4$};
\draw[gp path] (9.225,1.379)--(9.225,1.559);
\draw[gp path] (9.225,6.568)--(9.225,6.388);
\node[gp node center] at (9.225,0.948) {$0.6$};
\draw[gp path] (1.677,6.568)--(1.677,1.379)--(9.225,1.379)--(9.225,6.568)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (1.935,6.049) {$\sqrt{S}=115$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (2.050,5.530) {$P_{J\perp}=2$ GeV};
\node[gp node center,font={\fontsize{18.0pt}{26.4pt}\selectfont}] at (5.451,0.302) {$x_F$};
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,6.172) {${d\over dx}N(x,x)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (7.997,6.172)--(8.709,6.172);
\draw[gp path] (1.677,4.020)--(1.740,4.020)--(1.803,4.020)--(1.866,4.019)--(1.929,4.018)%
  --(1.992,4.019)--(2.054,4.018)--(2.117,4.018)--(2.180,4.017)--(2.243,4.017)--(2.306,4.017)%
  --(2.369,4.017)--(2.432,4.016)--(2.495,4.016)--(2.558,4.015)--(2.621,4.015)--(2.683,4.015)%
  --(2.746,4.015)--(2.809,4.014)--(2.872,4.014)--(2.935,4.013)--(2.998,4.014)--(3.061,4.014)%
  --(3.124,4.014)--(3.187,4.013)--(3.250,4.013)--(3.312,4.012)--(3.375,4.012)--(3.438,4.011)%
  --(3.501,4.011)--(3.564,4.010)--(3.627,4.010)--(3.690,4.010)--(3.753,4.010)--(3.816,4.010)%
  --(3.879,4.009)--(3.941,4.009)--(4.004,4.009)--(4.067,4.008)--(4.130,4.009)--(4.193,4.008)%
  --(4.256,4.008)--(4.319,4.008)--(4.382,4.008)--(4.445,4.008)--(4.508,4.007)--(4.570,4.008)%
  --(4.633,4.007)--(4.696,4.007)--(4.759,4.006)--(4.822,4.007)--(4.885,4.007)--(4.948,4.005)%
  --(5.011,4.006)--(5.074,4.006)--(5.137,4.006)--(5.199,4.008)--(5.262,4.008)--(5.325,4.008)%
  --(5.388,4.008)--(5.451,4.010)--(5.514,4.012)--(5.577,4.012)--(5.640,4.015)--(5.703,4.019)%
  --(5.766,4.021)--(5.828,4.021)--(5.891,4.027)--(5.954,4.029)--(6.017,4.029)--(6.080,4.035)%
  --(6.143,4.037)--(6.206,4.037)--(6.269,4.040)--(6.332,4.044)--(6.395,4.047)--(6.457,4.049)%
  --(6.520,4.052)--(6.583,4.055)--(6.646,4.058)--(6.709,4.060)--(6.772,4.058)--(6.835,4.061)%
  --(6.898,4.070)--(6.961,4.067)--(7.024,4.070)--(7.086,4.080)--(7.149,4.070)--(7.212,4.079)%
  --(7.275,4.076)--(7.338,4.078)--(7.401,4.091)--(7.464,4.080)--(7.527,4.088)--(7.590,4.098)%
  --(7.653,4.086)--(7.715,4.096)--(7.778,4.096)--(7.841,4.092)--(7.904,4.107)--(7.967,4.102)%
  --(8.030,4.104)--(8.093,4.106)--(8.156,4.109)--(8.219,4.107)--(8.282,4.104)--(8.344,4.117)%
  --(8.407,4.123)--(8.470,4.113)--(8.533,4.130)--(8.596,4.118)--(8.659,4.125)--(8.722,4.145)%
  --(8.785,4.133)--(8.848,4.131)--(8.911,4.143)--(8.973,4.143)--(9.036,4.144)--(9.099,4.156)%
  --(9.162,4.152)--(9.225,4.153);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,5.741) {${d\over dx}N(x,0)$};
\gpcolor{rgb color={255.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2pt off 2pt}
\draw[gp path] (7.997,5.741)--(8.709,5.741);
\draw[gp path] (1.677,3.928)--(1.740,3.928)--(1.803,3.928)--(1.866,3.929)--(1.929,3.930)%
  --(1.992,3.930)--(2.054,3.930)--(2.117,3.931)--(2.180,3.931)--(2.243,3.932)--(2.306,3.932)%
  --(2.369,3.931)--(2.432,3.932)--(2.495,3.933)--(2.558,3.933)--(2.621,3.934)--(2.683,3.934)%
  --(2.746,3.934)--(2.809,3.934)--(2.872,3.935)--(2.935,3.935)--(2.998,3.935)--(3.061,3.935)%
  --(3.124,3.935)--(3.187,3.936)--(3.250,3.936)--(3.312,3.937)--(3.375,3.937)--(3.438,3.938)%
  --(3.501,3.938)--(3.564,3.939)--(3.627,3.939)--(3.690,3.939)--(3.753,3.939)--(3.816,3.939)%
  --(3.879,3.940)--(3.941,3.940)--(4.004,3.940)--(4.067,3.941)--(4.130,3.941)--(4.193,3.941)%
  --(4.256,3.941)--(4.319,3.941)--(4.382,3.942)--(4.445,3.941)--(4.508,3.942)--(4.570,3.941)%
  --(4.633,3.942)--(4.696,3.942)--(4.759,3.943)--(4.822,3.942)--(4.885,3.943)--(4.948,3.944)%
  --(5.011,3.943)--(5.074,3.943)--(5.137,3.943)--(5.199,3.941)--(5.262,3.941)--(5.325,3.941)%
  --(5.388,3.941)--(5.451,3.939)--(5.514,3.938)--(5.577,3.937)--(5.640,3.935)--(5.703,3.931)%
  --(5.766,3.929)--(5.828,3.930)--(5.891,3.924)--(5.954,3.922)--(6.017,3.922)--(6.080,3.916)%
  --(6.143,3.915)--(6.206,3.915)--(6.269,3.912)--(6.332,3.909)--(6.395,3.907)--(6.457,3.905)%
  --(6.520,3.902)--(6.583,3.899)--(6.646,3.897)--(6.709,3.895)--(6.772,3.896)--(6.835,3.894)%
  --(6.898,3.886)--(6.961,3.888)--(7.024,3.886)--(7.086,3.877)--(7.149,3.886)--(7.212,3.878)%
  --(7.275,3.880)--(7.338,3.879)--(7.401,3.867)--(7.464,3.877)--(7.527,3.870)--(7.590,3.860)%
  --(7.653,3.871)--(7.715,3.862)--(7.778,3.862)--(7.841,3.865)--(7.904,3.851)--(7.967,3.856)%
  --(8.030,3.854)--(8.093,3.851)--(8.156,3.849)--(8.219,3.850)--(8.282,3.853)--(8.344,3.841)%
  --(8.407,3.835)--(8.470,3.844)--(8.533,3.828)--(8.596,3.839)--(8.659,3.832)--(8.722,3.813)%
  --(8.785,3.825)--(8.848,3.826)--(8.911,3.814)--(8.973,3.814)--(9.036,3.812)--(9.099,3.801)%
  --(9.162,3.804)--(9.225,3.803);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,5.310) {$N(x,x)$};
\gpcolor{rgb color={127.000,0.000,255.000}}
\gpsetdashtype{dash pattern=on 4pt off 2pt}
\draw[gp path] (7.997,5.310)--(8.709,5.310);
\draw[gp path] (1.677,2.636)--(1.740,2.662)--(1.803,2.686)--(1.866,2.710)--(1.929,2.733)%
  --(1.992,2.755)--(2.054,2.777)--(2.117,2.797)--(2.180,2.817)--(2.243,2.837)--(2.306,2.856)%
  --(2.369,2.874)--(2.432,2.892)--(2.495,2.910)--(2.558,2.927)--(2.621,2.944)--(2.683,2.960)%
  --(2.746,2.976)--(2.809,2.991)--(2.872,3.007)--(2.935,3.022)--(2.998,3.036)--(3.061,3.051)%
  --(3.124,3.065)--(3.187,3.079)--(3.250,3.093)--(3.312,3.107)--(3.375,3.120)--(3.438,3.133)%
  --(3.501,3.146)--(3.564,3.159)--(3.627,3.172)--(3.690,3.185)--(3.753,3.197)--(3.816,3.210)%
  --(3.879,3.222)--(3.941,3.235)--(4.004,3.247)--(4.067,3.259)--(4.130,3.271)--(4.193,3.283)%
  --(4.256,3.295)--(4.319,3.307)--(4.382,3.318)--(4.445,3.330)--(4.508,3.342)--(4.570,3.353)%
  --(4.633,3.365)--(4.696,3.376)--(4.759,3.388)--(4.822,3.399)--(4.885,3.411)--(4.948,3.422)%
  --(5.011,3.433)--(5.074,3.445)--(5.137,3.456)--(5.199,3.467)--(5.262,3.478)--(5.325,3.490)%
  --(5.388,3.501)--(5.451,3.512)--(5.514,3.524)--(5.577,3.536)--(5.640,3.547)--(5.703,3.558)%
  --(5.766,3.570)--(5.828,3.580)--(5.891,3.590)--(5.954,3.601)--(6.017,3.610)--(6.080,3.619)%
  --(6.143,3.628)--(6.206,3.637)--(6.269,3.645)--(6.332,3.652)--(6.395,3.660)--(6.457,3.667)%
  --(6.520,3.674)--(6.583,3.681)--(6.646,3.687)--(6.709,3.693)--(6.772,3.699)--(6.835,3.704)%
  --(6.898,3.710)--(6.961,3.715)--(7.024,3.720)--(7.086,3.726)--(7.149,3.730)--(7.212,3.735)%
  --(7.275,3.740)--(7.338,3.744)--(7.401,3.748)--(7.464,3.752)--(7.527,3.756)--(7.590,3.760)%
  --(7.653,3.764)--(7.715,3.768)--(7.778,3.771)--(7.841,3.775)--(7.904,3.778)--(7.967,3.781)%
  --(8.030,3.785)--(8.093,3.788)--(8.156,3.791)--(8.219,3.794)--(8.282,3.797)--(8.344,3.799)%
  --(8.407,3.802)--(8.470,3.805)--(8.533,3.808)--(8.596,3.811)--(8.659,3.813)--(8.722,3.815)%
  --(8.785,3.818)--(8.848,3.820)--(8.911,3.822)--(8.973,3.825)--(9.036,3.827)--(9.099,3.829)%
  --(9.162,3.831)--(9.225,3.834);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,4.879) {$N(x,0)$};
\gpcolor{rgb color={0.000,255.000,0.000}}
\gpsetdashtype{dash pattern=on 3pt off 2pt on 1pt off 2pt }
\draw[gp path] (7.997,4.879)--(8.709,4.879);
\draw[gp path] (1.677,5.331)--(1.740,5.304)--(1.803,5.279)--(1.866,5.255)--(1.929,5.231)%
  --(1.992,5.209)--(2.054,5.186)--(2.117,5.165)--(2.180,5.144)--(2.243,5.124)--(2.306,5.104)%
  --(2.369,5.085)--(2.432,5.066)--(2.495,5.048)--(2.558,5.030)--(2.621,5.012)--(2.683,4.995)%
  --(2.746,4.978)--(2.809,4.961)--(2.872,4.945)--(2.935,4.929)--(2.998,4.913)--(3.061,4.897)%
  --(3.124,4.881)--(3.187,4.866)--(3.250,4.851)--(3.312,4.836)--(3.375,4.821)--(3.438,4.806)%
  --(3.501,4.791)--(3.564,4.777)--(3.627,4.762)--(3.690,4.748)--(3.753,4.733)--(3.816,4.719)%
  --(3.879,4.705)--(3.941,4.691)--(4.004,4.677)--(4.067,4.663)--(4.130,4.649)--(4.193,4.635)%
  --(4.256,4.621)--(4.319,4.607)--(4.382,4.593)--(4.445,4.580)--(4.508,4.566)--(4.570,4.552)%
  --(4.633,4.538)--(4.696,4.525)--(4.759,4.511)--(4.822,4.497)--(4.885,4.484)--(4.948,4.470)%
  --(5.011,4.457)--(5.074,4.443)--(5.137,4.430)--(5.199,4.417)--(5.262,4.404)--(5.325,4.390)%
  --(5.388,4.377)--(5.451,4.364)--(5.514,4.351)--(5.577,4.337)--(5.640,4.324)--(5.703,4.310)%
  --(5.766,4.297)--(5.828,4.284)--(5.891,4.272)--(5.954,4.259)--(6.017,4.248)--(6.080,4.236)%
  --(6.143,4.225)--(6.206,4.215)--(6.269,4.204)--(6.332,4.195)--(6.395,4.185)--(6.457,4.176)%
  --(6.520,4.167)--(6.583,4.158)--(6.646,4.150)--(6.709,4.142)--(6.772,4.135)--(6.835,4.127)%
  --(6.898,4.120)--(6.961,4.113)--(7.024,4.106)--(7.086,4.100)--(7.149,4.094)--(7.212,4.087)%
  --(7.275,4.081)--(7.338,4.076)--(7.401,4.070)--(7.464,4.065)--(7.527,4.060)--(7.590,4.055)%
  --(7.653,4.050)--(7.715,4.045)--(7.778,4.040)--(7.841,4.036)--(7.904,4.032)--(7.967,4.028)%
  --(8.030,4.023)--(8.093,4.020)--(8.156,4.016)--(8.219,4.012)--(8.282,4.008)--(8.344,4.005)%
  --(8.407,4.001)--(8.470,3.998)--(8.533,3.995)--(8.596,3.992)--(8.659,3.989)--(8.722,3.986)%
  --(8.785,3.983)--(8.848,3.980)--(8.911,3.978)--(8.973,3.975)--(9.036,3.972)--(9.099,3.970)%
  --(9.162,3.967)--(9.225,3.965);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,2.848) {$N(x,Hx)$};
\gpcolor{rgb color={0.000,0.35,0.000}}
\gpsetdashtype{dash pattern=on 4pt off 4pt}
\draw[gp path] (7.997,2.848)--(8.709,2.848);
\draw[gp path] (1.677,4.579)--(1.740,4.566)--(1.803,4.554)--(1.866,4.542)--(1.929,4.531)%
  --(1.992,4.520)--(2.054,4.510)--(2.117,4.500)--(2.180,4.490)--(2.243,4.480)--(2.306,4.471)%
  --(2.369,4.462)--(2.432,4.453)--(2.495,4.445)--(2.558,4.436)--(2.621,4.429)--(2.683,4.421)%
  --(2.746,4.413)--(2.809,4.406)--(2.872,4.398)--(2.935,4.391)--(2.998,4.384)--(3.061,4.378)%
  --(3.124,4.371)--(3.187,4.365)--(3.250,4.358)--(3.312,4.352)--(3.375,4.346)--(3.438,4.340)%
  --(3.501,4.334)--(3.564,4.328)--(3.627,4.322)--(3.690,4.317)--(3.753,4.311)--(3.816,4.306)%
  --(3.879,4.301)--(3.941,4.295)--(4.004,4.290)--(4.067,4.285)--(4.130,4.280)--(4.193,4.275)%
  --(4.256,4.270)--(4.319,4.266)--(4.382,4.261)--(4.445,4.256)--(4.508,4.252)--(4.570,4.247)%
  --(4.633,4.243)--(4.696,4.238)--(4.759,4.234)--(4.822,4.230)--(4.885,4.226)--(4.948,4.221)%
  --(5.011,4.217)--(5.074,4.213)--(5.137,4.209)--(5.199,4.205)--(5.262,4.201)--(5.325,4.197)%
  --(5.388,4.193)--(5.451,4.189)--(5.514,4.184)--(5.577,4.180)--(5.640,4.175)--(5.703,4.171)%
  --(5.766,4.167)--(5.828,4.163)--(5.891,4.159)--(5.954,4.156)--(6.017,4.153)--(6.080,4.150)%
  --(6.143,4.147)--(6.206,4.144)--(6.269,4.141)--(6.332,4.139)--(6.395,4.137)--(6.457,4.135)%
  --(6.520,4.133)--(6.583,4.131)--(6.646,4.130)--(6.709,4.128)--(6.772,4.127)--(6.835,4.125)%
  --(6.898,4.124)--(6.961,4.123)--(7.024,4.122)--(7.086,4.121)--(7.149,4.120)--(7.212,4.119)%
  --(7.275,4.118)--(7.338,4.117)--(7.401,4.117)--(7.464,4.116)--(7.527,4.116)--(7.590,4.115)%
  --(7.653,4.114)--(7.715,4.114)--(7.778,4.114)--(7.841,4.113)--(7.904,4.113)--(7.967,4.113)%
  --(8.030,4.112)--(8.093,4.112)--(8.156,4.112)--(8.219,4.112)--(8.282,4.111)--(8.344,4.111)%
  --(8.407,4.111)--(8.470,4.111)--(8.533,4.111)--(8.596,4.111)--(8.659,4.111)--(8.722,4.111)%
  --(8.785,4.111)--(8.848,4.111)--(8.911,4.111)--(8.973,4.111)--(9.036,4.111)--(9.099,4.111)%
  --(9.162,4.111)--(9.225,4.111);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,2.317) {$N(x-Hx,x)$};
\gpcolor{rgb color={0.000,0.000,255.000}}
\gpsetdashtype{dash pattern=on 6pt off 2pt on 3pt off 2pt}
\draw[gp path] (7.997,2.317)--(8.709,2.317);
\draw[gp path] (1.677,2.735)--(1.740,2.760)--(1.803,2.784)--(1.866,2.807)--(1.929,2.829)%
  --(1.992,2.850)--(2.054,2.870)--(2.117,2.890)--(2.180,2.909)--(2.243,2.928)--(2.306,2.946)%
  --(2.369,2.963)--(2.432,2.980)--(2.495,2.997)--(2.558,3.013)--(2.621,3.029)--(2.683,3.044)%
  --(2.746,3.059)--(2.809,3.073)--(2.872,3.088)--(2.935,3.102)--(2.998,3.115)--(3.061,3.129)%
  --(3.124,3.142)--(3.187,3.155)--(3.250,3.167)--(3.312,3.180)--(3.375,3.192)--(3.438,3.204)%
  --(3.501,3.216)--(3.564,3.228)--(3.627,3.240)--(3.690,3.251)--(3.753,3.262)--(3.816,3.274)%
  --(3.879,3.285)--(3.941,3.296)--(4.004,3.306)--(4.067,3.317)--(4.130,3.328)--(4.193,3.338)%
  --(4.256,3.349)--(4.319,3.359)--(4.382,3.369)--(4.445,3.380)--(4.508,3.390)--(4.570,3.400)%
  --(4.633,3.410)--(4.696,3.420)--(4.759,3.430)--(4.822,3.439)--(4.885,3.449)--(4.948,3.459)%
  --(5.011,3.468)--(5.074,3.478)--(5.137,3.487)--(5.199,3.497)--(5.262,3.507)--(5.325,3.517)%
  --(5.388,3.526)--(5.451,3.536)--(5.514,3.546)--(5.577,3.556)--(5.640,3.566)--(5.703,3.576)%
  --(5.766,3.585)--(5.828,3.594)--(5.891,3.603)--(5.954,3.611)--(6.017,3.619)--(6.080,3.627)%
  --(6.143,3.634)--(6.206,3.641)--(6.269,3.647)--(6.332,3.654)--(6.395,3.659)--(6.457,3.665)%
  --(6.520,3.671)--(6.583,3.676)--(6.646,3.681)--(6.709,3.685)--(6.772,3.690)--(6.835,3.694)%
  --(6.898,3.699)--(6.961,3.703)--(7.024,3.707)--(7.086,3.710)--(7.149,3.714)--(7.212,3.717)%
  --(7.275,3.721)--(7.338,3.724)--(7.401,3.727)--(7.464,3.730)--(7.527,3.733)--(7.590,3.736)%
  --(7.653,3.739)--(7.715,3.741)--(7.778,3.744)--(7.841,3.747)--(7.904,3.749)--(7.967,3.751)%
  --(8.030,3.754)--(8.093,3.756)--(8.156,3.758)--(8.219,3.760)--(8.282,3.762)--(8.344,3.764)%
  --(8.407,3.766)--(8.470,3.768)--(8.533,3.770)--(8.596,3.772)--(8.659,3.773)--(8.722,3.775)%
  --(8.785,3.777)--(8.848,3.778)--(8.911,3.780)--(8.973,3.782)--(9.036,3.783)--(9.099,3.785)%
  --(9.162,3.786)--(9.225,3.787);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,1.886) {$N(Hx,Hx-x)$};
\gpcolor{rgb color={0.6,0.3,0.1}}
\gpsetdashtype{dash pattern=on 2pt off 4pt}
\draw[gp path] (7.997,1.886)--(8.709,1.886);
\draw[gp path] (1.677,3.383)--(1.740,3.396)--(1.803,3.409)--(1.866,3.421)--(1.929,3.433)%
  --(1.992,3.445)--(2.054,3.456)--(2.117,3.467)--(2.180,3.477)--(2.243,3.487)--(2.306,3.497)%
  --(2.369,3.507)--(2.432,3.517)--(2.495,3.526)--(2.558,3.535)--(2.621,3.544)--(2.683,3.552)%
  --(2.746,3.561)--(2.809,3.569)--(2.872,3.577)--(2.935,3.585)--(2.998,3.593)--(3.061,3.601)%
  --(3.124,3.608)--(3.187,3.616)--(3.250,3.623)--(3.312,3.630)--(3.375,3.638)--(3.438,3.645)%
  --(3.501,3.652)--(3.564,3.659)--(3.627,3.665)--(3.690,3.672)--(3.753,3.679)--(3.816,3.686)%
  --(3.879,3.692)--(3.941,3.699)--(4.004,3.705)--(4.067,3.711)--(4.130,3.718)--(4.193,3.724)%
  --(4.256,3.730)--(4.319,3.736)--(4.382,3.742)--(4.445,3.748)--(4.508,3.754)--(4.570,3.760)%
  --(4.633,3.766)--(4.696,3.772)--(4.759,3.777)--(4.822,3.783)--(4.885,3.789)--(4.948,3.794)%
  --(5.011,3.800)--(5.074,3.805)--(5.137,3.811)--(5.199,3.816)--(5.262,3.821)--(5.325,3.827)%
  --(5.388,3.833)--(5.451,3.838)--(5.514,3.844)--(5.577,3.850)--(5.640,3.855)--(5.703,3.861)%
  --(5.766,3.866)--(5.828,3.872)--(5.891,3.877)--(5.954,3.882)--(6.017,3.887)--(6.080,3.891)%
  --(6.143,3.896)--(6.206,3.900)--(6.269,3.903)--(6.332,3.907)--(6.395,3.911)--(6.457,3.914)%
  --(6.520,3.917)--(6.583,3.920)--(6.646,3.923)--(6.709,3.926)--(6.772,3.928)--(6.835,3.931)%
  --(6.898,3.933)--(6.961,3.935)--(7.024,3.937)--(7.086,3.940)--(7.149,3.941)--(7.212,3.943)%
  --(7.275,3.945)--(7.338,3.947)--(7.401,3.948)--(7.464,3.950)--(7.527,3.951)--(7.590,3.952)%
  --(7.653,3.954)--(7.715,3.955)--(7.778,3.956)--(7.841,3.957)--(7.904,3.958)--(7.967,3.959)%
  --(8.030,3.960)--(8.093,3.961)--(8.156,3.962)--(8.219,3.963)--(8.282,3.963)--(8.344,3.964)%
  --(8.407,3.965)--(8.470,3.965)--(8.533,3.966)--(8.596,3.967)--(8.659,3.967)--(8.722,3.968)%
  --(8.785,3.968)--(8.848,3.968)--(8.911,3.969)--(8.973,3.969)--(9.036,3.970)--(9.099,3.970)%
  --(9.162,3.970)--(9.225,3.971);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.677,6.568)--(1.677,1.379)--(9.225,1.379)--(9.225,6.568)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.677cm}{1.379cm}}{\pgfpoint{9.225cm}{6.568cm}}
\end{tikzpicture}
}
%% gnuplot variables


==> Jpsi_SSA_xf_RHIC.tex <==
\scalebox{0.9}[0.9]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% 2026/04/28 9:38:36
\tikzset{every node/.append style={font={\fontsize{13.0pt}{16.8pt}\selectfont}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.677,1.898)--(1.857,1.898);
\draw[gp path] (9.225,1.898)--(9.045,1.898);
\node[gp node right] at (1.419,1.898) {$-0.2$};
\draw[gp path] (1.677,2.936)--(1.857,2.936);
\draw[gp path] (9.225,2.936)--(9.045,2.936);
\node[gp node right] at (1.419,2.936) {$-0.1$};
\draw[gp path] (1.677,3.973)--(1.857,3.973);
\draw[gp path] (9.225,3.973)--(9.045,3.973);
\node[gp node right] at (1.419,3.973) {$0$};
\draw[gp path] (1.677,5.011)--(1.857,5.011);
\draw[gp path] (9.225,5.011)--(9.045,5.011);
\node[gp node right] at (1.419,5.011) {$0.1$};
\draw[gp path] (1.677,6.049)--(1.857,6.049);
\draw[gp path] (9.225,6.049)--(9.045,6.049);
\node[gp node right] at (1.419,6.049) {$0.2$};
\draw[gp path] (1.677,1.379)--(1.677,1.559);
\draw[gp path] (1.677,6.568)--(1.677,6.388);
\node[gp node center] at (1.677,0.948) {$-0.6$};
\draw[gp path] (2.935,1.379)--(2.935,1.559);
\draw[gp path] (2.935,6.568)--(2.935,6.388);
\node[gp node center] at (2.935,0.948) {$-0.4$};
\draw[gp path] (4.193,1.379)--(4.193,1.559);
\draw[gp path] (4.193,6.568)--(4.193,6.388);
\node[gp node center] at (4.193,0.948) {$-0.2$};
\draw[gp path] (5.451,1.379)--(5.451,1.559);
\draw[gp path] (5.451,6.568)--(5.451,6.388);
\node[gp node center] at (5.451,0.948) {$0$};
\draw[gp path] (6.709,1.379)--(6.709,1.559);
\draw[gp path] (6.709,6.568)--(6.709,6.388);
\node[gp node center] at (6.709,0.948) {$0.2$};
\draw[gp path] (7.967,1.379)--(7.967,1.559);
\draw[gp path] (7.967,6.568)--(7.967,6.388);
\node[gp node center] at (7.967,0.948) {$0.4$};
\draw[gp path] (9.225,1.379)--(9.225,1.559);
\draw[gp path] (9.225,6.568)--(9.225,6.388);
\node[gp node center] at (9.225,0.948) {$0.6$};
\draw[gp path] (1.677,6.568)--(1.677,1.379)--(9.225,1.379)--(9.225,6.568)--cycle;
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (1.935,6.049) {$\sqrt{S}=200$ GeV};
\node[gp node left,font={\fontsize{13.0pt}{15.6pt}\selectfont}] at (2.250,5.530) {$P_{J\perp}=1.6$ GeV};
\node[gp node center,font={\fontsize{18.0pt}{26.4pt}\selectfont}] at (5.451,0.302) {$x_F$};
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,6.172) {${d\over dx}N(x,x)$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (7.997,6.172)--(8.709,6.172);
\draw[gp path] (1.677,4.020)--(1.740,4.020)--(1.803,4.020)--(1.866,4.019)--(1.929,4.019)%
  --(1.992,4.018)--(2.054,4.017)--(2.117,4.017)--(2.180,4.018)--(2.243,4.017)--(2.306,4.017)%
  --(2.369,4.017)--(2.432,4.016)--(2.495,4.016)--(2.558,4.015)--(2.621,4.015)--(2.683,4.014)%
  --(2.746,4.014)--(2.809,4.014)--(2.872,4.014)--(2.935,4.013)--(2.998,4.013)--(3.061,4.013)%
  --(3.124,4.013)--(3.187,4.012)--(3.250,4.012)--(3.312,4.011)--(3.375,4.011)--(3.438,4.011)%
  --(3.501,4.011)--(3.564,4.010)--(3.627,4.010)--(3.690,4.010)--(3.753,4.010)--(3.816,4.010)%
  --(3.879,4.010)--(3.941,4.009)--(4.004,4.009)--(4.067,4.008)--(4.130,4.008)--(4.193,4.008)%
  --(4.256,4.007)--(4.319,4.006)--(4.382,4.006)--(4.445,4.006)--(4.508,4.007)--(4.570,4.006)%
  --(4.633,4.007)--(4.696,4.005)--(4.759,4.006)--(4.822,4.006)--(4.885,4.005)--(4.948,4.006)%
  --(5.011,4.004)--(5.074,4.004)--(5.137,4.005)--(5.199,4.004)--(5.262,4.005)--(5.325,4.006)%
  --(5.388,4.008)--(5.451,4.008)--(5.514,4.009)--(5.577,4.011)--(5.640,4.016)--(5.703,4.017)%
  --(5.766,4.019)--(5.828,4.026)--(5.891,4.023)--(5.954,4.029)--(6.017,4.034)--(6.080,4.033)%
  --(6.143,4.041)--(6.206,4.040)--(6.269,4.044)--(6.332,4.049)--(6.395,4.052)--(6.457,4.056)%
  --(6.520,4.061)--(6.583,4.065)--(6.646,4.067)--(6.709,4.068)--(6.772,4.078)--(6.835,4.075)%
  --(6.898,4.078)--(6.961,4.089)--(7.024,4.079)--(7.086,4.090)--(7.149,4.096)--(7.212,4.088)%
  --(7.275,4.100)--(7.338,4.099)--(7.401,4.099)--(7.464,4.111)--(7.527,4.110)--(7.590,4.109)%
  --(7.653,4.106)--(7.715,4.123)--(7.778,4.113)--(7.841,4.119)--(7.904,4.134)--(7.967,4.108)%
  --(8.030,4.128)--(8.093,4.144)--(8.156,4.120)--(8.219,4.137)--(8.282,4.156)--(8.344,4.127)%
  --(8.407,4.145)--(8.470,4.146)--(8.533,4.136)--(8.596,4.150)--(8.659,4.149)--(8.722,4.142)%
  --(8.785,4.139)--(8.848,4.157)--(8.911,4.188)--(8.973,4.145)--(9.036,4.166)--(9.099,4.161)%
  --(9.162,4.153)--(9.225,4.177);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,5.741) {${d\over dx}N(x,0)$};
\gpcolor{rgb color={255.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2pt off 2pt}
\draw[gp path] (7.997,5.741)--(8.709,5.741);
\draw[gp path] (1.677,3.929)--(1.740,3.928)--(1.803,3.929)--(1.866,3.929)--(1.929,3.930)%
  --(1.992,3.931)--(2.054,3.931)--(2.117,3.932)--(2.180,3.931)--(2.243,3.932)--(2.306,3.932)%
  --(2.369,3.932)--(2.432,3.932)--(2.495,3.933)--(2.558,3.934)--(2.621,3.934)--(2.683,3.935)%
  --(2.746,3.935)--(2.809,3.935)--(2.872,3.935)--(2.935,3.936)--(2.998,3.936)--(3.061,3.937)%
  --(3.124,3.937)--(3.187,3.937)--(3.250,3.938)--(3.312,3.938)--(3.375,3.938)--(3.438,3.939)%
  --(3.501,3.938)--(3.564,3.939)--(3.627,3.939)--(3.690,3.939)--(3.753,3.939)--(3.816,3.940)%
  --(3.879,3.940)--(3.941,3.941)--(4.004,3.941)--(4.067,3.941)--(4.130,3.942)--(4.193,3.941)%
  --(4.256,3.942)--(4.319,3.943)--(4.382,3.943)--(4.445,3.943)--(4.508,3.943)--(4.570,3.943)%
  --(4.633,3.943)--(4.696,3.944)--(4.759,3.944)--(4.822,3.944)--(4.885,3.944)--(4.948,3.944)%
  --(5.011,3.945)--(5.074,3.945)--(5.137,3.945)--(5.199,3.945)--(5.262,3.944)--(5.325,3.944)%
  --(5.388,3.942)--(5.451,3.942)--(5.514,3.941)--(5.577,3.939)--(5.640,3.934)--(5.703,3.933)%
  --(5.766,3.932)--(5.828,3.926)--(5.891,3.928)--(5.954,3.923)--(6.017,3.918)--(6.080,3.919)%
  --(6.143,3.912)--(6.206,3.913)--(6.269,3.910)--(6.332,3.905)--(6.395,3.902)--(6.457,3.899)%
  --(6.520,3.894)--(6.583,3.890)--(6.646,3.889)--(6.709,3.888)--(6.772,3.879)--(6.835,3.881)%
  --(6.898,3.879)--(6.961,3.868)--(7.024,3.878)--(7.086,3.868)--(7.149,3.863)--(7.212,3.870)%
  --(7.275,3.860)--(7.338,3.860)--(7.401,3.860)--(7.464,3.850)--(7.527,3.850)--(7.590,3.851)%
  --(7.653,3.854)--(7.715,3.839)--(7.778,3.848)--(7.841,3.842)--(7.904,3.829)--(7.967,3.852)%
  --(8.030,3.834)--(8.093,3.820)--(8.156,3.841)--(8.219,3.826)--(8.282,3.809)--(8.344,3.834)%
  --(8.407,3.818)--(8.470,3.818)--(8.533,3.825)--(8.596,3.812)--(8.659,3.814)--(8.722,3.819)%
  --(8.785,3.822)--(8.848,3.806)--(8.911,3.777)--(8.973,3.815)--(9.036,3.796)--(9.099,3.801)%
  --(9.162,3.806)--(9.225,3.783);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,5.310) {$N(x,x)$};
\gpcolor{rgb color={127.000,0.000,255.000}}
\gpsetdashtype{dash pattern=on 4pt off 2pt}
\draw[gp path] (7.997,5.310)--(8.709,5.310);
\draw[gp path] (1.677,2.599)--(1.740,2.624)--(1.803,2.648)--(1.866,2.672)--(1.929,2.694)%
  --(1.992,2.716)--(2.054,2.737)--(2.117,2.757)--(2.180,2.777)--(2.243,2.797)--(2.306,2.815)%
  --(2.369,2.834)--(2.432,2.851)--(2.495,2.869)--(2.558,2.886)--(2.621,2.902)--(2.683,2.919)%
  --(2.746,2.934)--(2.809,2.950)--(2.872,2.966)--(2.935,2.981)--(2.998,2.995)--(3.061,3.010)%
  --(3.124,3.024)--(3.187,3.038)--(3.250,3.052)--(3.312,3.066)--(3.375,3.079)--(3.438,3.093)%
  --(3.501,3.106)--(3.564,3.119)--(3.627,3.132)--(3.690,3.145)--(3.753,3.157)--(3.816,3.170)%
  --(3.879,3.182)--(3.941,3.195)--(4.004,3.207)--(4.067,3.220)--(4.130,3.232)--(4.193,3.244)%
  --(4.256,3.256)--(4.319,3.267)--(4.382,3.279)--(4.445,3.291)--(4.508,3.303)--(4.570,3.315)%
  --(4.633,3.326)--(4.696,3.338)--(4.759,3.349)--(4.822,3.360)--(4.885,3.372)--(4.948,3.383)%
  --(5.011,3.395)--(5.074,3.405)--(5.137,3.416)--(5.199,3.428)--(5.262,3.439)--(5.325,3.450)%
  --(5.388,3.462)--(5.451,3.475)--(5.514,3.488)--(5.577,3.503)--(5.640,3.517)--(5.703,3.531)%
  --(5.766,3.545)--(5.828,3.558)--(5.891,3.571)--(5.954,3.582)--(6.017,3.593)--(6.080,3.604)%
  --(6.143,3.613)--(6.206,3.623)--(6.269,3.632)--(6.332,3.640)--(6.395,3.648)--(6.457,3.656)%
  --(6.520,3.663)--(6.583,3.670)--(6.646,3.677)--(6.709,3.683)--(6.772,3.689)--(6.835,3.695)%
  --(6.898,3.701)--(6.961,3.706)--(7.024,3.712)--(7.086,3.717)--(7.149,3.722)--(7.212,3.727)%
  --(7.275,3.732)--(7.338,3.737)--(7.401,3.741)--(7.464,3.745)--(7.527,3.750)--(7.590,3.754)%
  --(7.653,3.758)--(7.715,3.762)--(7.778,3.766)--(7.841,3.769)--(7.904,3.774)--(7.967,3.777)%
  --(8.030,3.780)--(8.093,3.784)--(8.156,3.787)--(8.219,3.790)--(8.282,3.794)--(8.344,3.797)%
  --(8.407,3.800)--(8.470,3.803)--(8.533,3.806)--(8.596,3.809)--(8.659,3.812)--(8.722,3.815)%
  --(8.785,3.818)--(8.848,3.820)--(8.911,3.823)--(8.973,3.826)--(9.036,3.828)--(9.099,3.831)%
  --(9.162,3.833)--(9.225,3.835);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,4.879) {$N(x,0)$};
\gpcolor{rgb color={0.000,255.000,0.000}}
\gpsetdashtype{dash pattern=on 3pt off 2pt on 1pt off 2pt }
\draw[gp path] (7.997,4.879)--(8.709,4.879);
\draw[gp path] (1.677,5.384)--(1.740,5.358)--(1.803,5.334)--(1.866,5.309)--(1.929,5.286)%
  --(1.992,5.264)--(2.054,5.241)--(2.117,5.220)--(2.180,5.199)--(2.243,5.179)--(2.306,5.160)%
  --(2.369,5.140)--(2.432,5.121)--(2.495,5.103)--(2.558,5.085)--(2.621,5.067)--(2.683,5.049)%
  --(2.746,5.032)--(2.809,5.015)--(2.872,4.998)--(2.935,4.982)--(2.998,4.966)--(3.061,4.950)%
  --(3.124,4.934)--(3.187,4.918)--(3.250,4.903)--(3.312,4.887)--(3.375,4.872)--(3.438,4.857)%
  --(3.501,4.842)--(3.564,4.827)--(3.627,4.812)--(3.690,4.798)--(3.753,4.783)--(3.816,4.769)%
  --(3.879,4.754)--(3.941,4.740)--(4.004,4.725)--(4.067,4.711)--(4.130,4.697)--(4.193,4.683)%
  --(4.256,4.668)--(4.319,4.655)--(4.382,4.640)--(4.445,4.627)--(4.508,4.613)--(4.570,4.599)%
  --(4.633,4.585)--(4.696,4.571)--(4.759,4.558)--(4.822,4.544)--(4.885,4.530)--(4.948,4.517)%
  --(5.011,4.504)--(5.074,4.491)--(5.137,4.478)--(5.199,4.465)--(5.262,4.452)--(5.325,4.439)%
  --(5.388,4.424)--(5.451,4.410)--(5.514,4.395)--(5.577,4.379)--(5.640,4.363)--(5.703,4.346)%
  --(5.766,4.330)--(5.828,4.315)--(5.891,4.300)--(5.954,4.286)--(6.017,4.272)--(6.080,4.258)%
  --(6.143,4.246)--(6.206,4.234)--(6.269,4.222)--(6.332,4.211)--(6.395,4.200)--(6.457,4.190)%
  --(6.520,4.180)--(6.583,4.171)--(6.646,4.163)--(6.709,4.155)--(6.772,4.146)--(6.835,4.139)%
  --(6.898,4.132)--(6.961,4.125)--(7.024,4.118)--(7.086,4.112)--(7.149,4.105)--(7.212,4.099)%
  --(7.275,4.094)--(7.338,4.087)--(7.401,4.082)--(7.464,4.077)--(7.527,4.072)--(7.590,4.067)%
  --(7.653,4.062)--(7.715,4.057)--(7.778,4.053)--(7.841,4.048)--(7.904,4.043)--(7.967,4.039)%
  --(8.030,4.035)--(8.093,4.030)--(8.156,4.026)--(8.219,4.023)--(8.282,4.018)--(8.344,4.015)%
  --(8.407,4.011)--(8.470,4.007)--(8.533,4.004)--(8.596,4.001)--(8.659,3.997)--(8.722,3.994)%
  --(8.785,3.991)--(8.848,3.988)--(8.911,3.984)--(8.973,3.982)--(9.036,3.980)--(9.099,3.976)%
  --(9.162,3.974)--(9.225,3.972);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,2.848) {$N(x,Hx)$};
\gpcolor{rgb color={0.000,0.35,0.000}}
\gpsetdashtype{dash pattern=on 4pt off 4pt}
\draw[gp path] (7.997,2.848)--(8.709,2.848);
\draw[gp path] (1.677,4.605)--(1.740,4.592)--(1.803,4.580)--(1.866,4.568)--(1.929,4.557)%
  --(1.992,4.546)--(2.054,4.536)--(2.117,4.526)--(2.180,4.516)--(2.243,4.506)--(2.306,4.497)%
  --(2.369,4.488)--(2.432,4.480)--(2.495,4.471)--(2.558,4.463)--(2.621,4.455)--(2.683,4.447)%
  --(2.746,4.439)--(2.809,4.432)--(2.872,4.424)--(2.935,4.417)--(2.998,4.410)--(3.061,4.403)%
  --(3.124,4.396)--(3.187,4.390)--(3.250,4.383)--(3.312,4.377)--(3.375,4.371)--(3.438,4.365)%
  --(3.501,4.359)--(3.564,4.353)--(3.627,4.347)--(3.690,4.341)--(3.753,4.335)--(3.816,4.330)%
  --(3.879,4.324)--(3.941,4.319)--(4.004,4.314)--(4.067,4.308)--(4.130,4.303)--(4.193,4.298)%
  --(4.256,4.293)--(4.319,4.288)--(4.382,4.283)--(4.445,4.278)--(4.508,4.274)--(4.570,4.269)%
  --(4.633,4.264)--(4.696,4.260)--(4.759,4.255)--(4.822,4.251)--(4.885,4.247)--(4.948,4.242)%
  --(5.011,4.238)--(5.074,4.234)--(5.137,4.230)--(5.199,4.226)--(5.262,4.222)--(5.325,4.217)%
  --(5.388,4.212)--(5.451,4.207)--(5.514,4.202)--(5.577,4.195)--(5.640,4.190)--(5.703,4.183)%
  --(5.766,4.178)--(5.828,4.173)--(5.891,4.167)--(5.954,4.163)--(6.017,4.159)--(6.080,4.155)%
  --(6.143,4.151)--(6.206,4.148)--(6.269,4.145)--(6.332,4.142)--(6.395,4.139)--(6.457,4.137)%
  --(6.520,4.135)--(6.583,4.133)--(6.646,4.131)--(6.709,4.130)--(6.772,4.128)--(6.835,4.127)%
  --(6.898,4.125)--(6.961,4.124)--(7.024,4.123)--(7.086,4.122)--(7.149,4.121)--(7.212,4.120)%
  --(7.275,4.119)--(7.338,4.117)--(7.401,4.117)--(7.464,4.116)--(7.527,4.115)--(7.590,4.114)%
  --(7.653,4.113)--(7.715,4.112)--(7.778,4.112)--(7.841,4.111)--(7.904,4.110)--(7.967,4.110)%
  --(8.030,4.109)--(8.093,4.108)--(8.156,4.108)--(8.219,4.107)--(8.282,4.107)--(8.344,4.106)%
  --(8.407,4.106)--(8.470,4.106)--(8.533,4.105)--(8.596,4.105)--(8.659,4.105)--(8.722,4.104)%
  --(8.785,4.104)--(8.848,4.104)--(8.911,4.103)--(8.973,4.103)--(9.036,4.103)--(9.099,4.103)%
  --(9.162,4.103)--(9.225,4.102);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,2.317) {$N(x-Hx,x)$};
\gpcolor{rgb color={0.000,0.000,255.000}}
\gpsetdashtype{dash pattern=on 6pt off 2pt on 3pt off 2pt}
\draw[gp path] (7.997,2.317)--(8.709,2.317);
\draw[gp path] (1.677,2.674)--(1.740,2.698)--(1.803,2.721)--(1.866,2.744)--(1.929,2.766)%
  --(1.992,2.787)--(2.054,2.807)--(2.117,2.826)--(2.180,2.846)--(2.243,2.864)--(2.306,2.882)%
  --(2.369,2.899)--(2.432,2.916)--(2.495,2.933)--(2.558,2.949)--(2.621,2.964)--(2.683,2.980)%
  --(2.746,2.995)--(2.809,3.010)--(2.872,3.024)--(2.935,3.038)--(2.998,3.052)--(3.061,3.066)%
  --(3.124,3.079)--(3.187,3.092)--(3.250,3.105)--(3.312,3.118)--(3.375,3.130)--(3.438,3.143)%
  --(3.501,3.155)--(3.564,3.167)--(3.627,3.179)--(3.690,3.191)--(3.753,3.202)--(3.816,3.214)%
  --(3.879,3.225)--(3.941,3.237)--(4.004,3.248)--(4.067,3.259)--(4.130,3.270)--(4.193,3.281)%
  --(4.256,3.292)--(4.319,3.303)--(4.382,3.313)--(4.445,3.324)--(4.508,3.334)--(4.570,3.345)%
  --(4.633,3.355)--(4.696,3.366)--(4.759,3.376)--(4.822,3.386)--(4.885,3.396)--(4.948,3.406)%
  --(5.011,3.416)--(5.074,3.426)--(5.137,3.436)--(5.199,3.446)--(5.262,3.456)--(5.325,3.466)%
  --(5.388,3.477)--(5.451,3.488)--(5.514,3.501)--(5.577,3.514)--(5.640,3.527)--(5.703,3.540)%
  --(5.766,3.552)--(5.828,3.563)--(5.891,3.575)--(5.954,3.585)--(6.017,3.595)--(6.080,3.604)%
  --(6.143,3.612)--(6.206,3.620)--(6.269,3.628)--(6.332,3.635)--(6.395,3.642)--(6.457,3.648)%
  --(6.520,3.655)--(6.583,3.660)--(6.646,3.666)--(6.709,3.671)--(6.772,3.676)--(6.835,3.681)%
  --(6.898,3.686)--(6.961,3.691)--(7.024,3.695)--(7.086,3.699)--(7.149,3.704)--(7.212,3.708)%
  --(7.275,3.712)--(7.338,3.716)--(7.401,3.719)--(7.464,3.723)--(7.527,3.726)--(7.590,3.730)%
  --(7.653,3.733)--(7.715,3.736)--(7.778,3.739)--(7.841,3.742)--(7.904,3.746)--(7.967,3.748)%
  --(8.030,3.751)--(8.093,3.754)--(8.156,3.757)--(8.219,3.759)--(8.282,3.762)--(8.344,3.765)%
  --(8.407,3.767)--(8.470,3.770)--(8.533,3.772)--(8.596,3.774)--(8.659,3.776)--(8.722,3.779)%
  --(8.785,3.781)--(8.848,3.783)--(8.911,3.785)--(8.973,3.787)--(9.036,3.789)--(9.099,3.791)%
  --(9.162,3.792)--(9.225,3.794);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{10.0pt}{16.8pt}\selectfont}] at (7.739,1.886) {$N(Hx,Hx-x)$};
\gpcolor{rgb color={0.6,0.3,0.1}}
\gpsetdashtype{dash pattern=on 2pt off 4pt}
\draw[gp path] (7.997,1.886)--(8.709,1.886);
\draw[gp path] (1.677,3.360)--(1.740,3.374)--(1.803,3.386)--(1.866,3.399)--(1.929,3.411)%
  --(1.992,3.422)--(2.054,3.434)--(2.117,3.444)--(2.180,3.455)--(2.243,3.465)--(2.306,3.475)%
  --(2.369,3.485)--(2.432,3.495)--(2.495,3.504)--(2.558,3.513)--(2.621,3.522)--(2.683,3.531)%
  --(2.746,3.540)--(2.809,3.548)--(2.872,3.557)--(2.935,3.565)--(2.998,3.573)--(3.061,3.581)%
  --(3.124,3.588)--(3.187,3.596)--(3.250,3.604)--(3.312,3.611)--(3.375,3.618)--(3.438,3.626)%
  --(3.501,3.633)--(3.564,3.640)--(3.627,3.647)--(3.690,3.654)--(3.753,3.661)--(3.816,3.667)%
  --(3.879,3.674)--(3.941,3.681)--(4.004,3.687)--(4.067,3.694)--(4.130,3.700)--(4.193,3.706)%
  --(4.256,3.713)--(4.319,3.719)--(4.382,3.725)--(4.445,3.731)--(4.508,3.737)--(4.570,3.743)%
  --(4.633,3.749)--(4.696,3.755)--(4.759,3.760)--(4.822,3.766)--(4.885,3.772)--(4.948,3.777)%
  --(5.011,3.782)--(5.074,3.788)--(5.137,3.793)--(5.199,3.798)--(5.262,3.804)--(5.325,3.809)%
  --(5.388,3.815)--(5.451,3.821)--(5.514,3.828)--(5.577,3.835)--(5.640,3.842)--(5.703,3.850)%
  --(5.766,3.857)--(5.828,3.863)--(5.891,3.870)--(5.954,3.876)--(6.017,3.882)--(6.080,3.888)%
  --(6.143,3.893)--(6.206,3.898)--(6.269,3.902)--(6.332,3.906)--(6.395,3.910)--(6.457,3.914)%
  --(6.520,3.917)--(6.583,3.920)--(6.646,3.923)--(6.709,3.925)--(6.772,3.928)--(6.835,3.930)%
  --(6.898,3.932)--(6.961,3.934)--(7.024,3.936)--(7.086,3.938)--(7.149,3.940)--(7.212,3.942)%
  --(7.275,3.943)--(7.338,3.945)--(7.401,3.947)--(7.464,3.948)--(7.527,3.950)--(7.590,3.951)%
  --(7.653,3.952)--(7.715,3.953)--(7.778,3.955)--(7.841,3.956)--(7.904,3.957)--(7.967,3.958)%
  --(8.030,3.959)--(8.093,3.960)--(8.156,3.961)--(8.219,3.962)--(8.282,3.963)--(8.344,3.964)%
  --(8.407,3.964)--(8.470,3.965)--(8.533,3.966)--(8.596,3.967)--(8.659,3.967)--(8.722,3.968)%
  --(8.785,3.968)--(8.848,3.969)--(8.911,3.970)--(8.973,3.970)--(9.036,3.970)--(9.099,3.971)%
  --(9.162,3.971)--(9.225,3.971);
\gpcolor{rgb color={0.000,0.000,255.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{4.00}
\draw[gp path] (4.935,4.088)--(4.935,3.558);
\gpcolor{rgb color={0.000,0.000,255.000}}
\draw[gp path] (5.973,3.351)--(5.973,2.832);
\gpsetlinewidth{1.00}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.677,6.568)--(1.677,1.379)--(9.225,1.379)--(9.225,6.568)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.677cm}{1.379cm}}{\pgfpoint{9.225cm}{6.568cm}}
\end{tikzpicture}
}
